Entanglement studies of resonating valence bonds on the frustrated square lattice

We study a short-range resonating valence bond (RVB) wave function with diagonal links on the square lattice that permits sign-problem free wave function Monte-Carlo studies. Special attention is given to entanglement properties, in particular, the study of minimum entropy states (MES) according to the method of Zhang et. al. [Physical Review B {\bf 85}, 235151 (2012)]. We provide evidence that the MES associated with the RVB wave functions can be lifted from an associated quantum dimer picture of these wave functions, where MES states are certain linear combinations of eigenstates of a 't Hooft "magnetic loop"-type operator. From this identification, we calculate a value consistent with $\ln(2)$ for the topological entanglement entropy directly for the RVB states via wave function Monte-Carlo. This corroborates the $\mathbb{Z}_{2}$ nature of the RVB states. We furthermore define and elaborate on the concept of a "pre-Kasteleyn" orientation that may be useful for the study of lattices with non-planar topology in general.

==> 12-34.latex <==
% 
%       2         4        6
%       -         -
%       -         -
%       -         -
%       1         3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 
 %\put (0,0){\line(0,1){120}} 
 %\put (120,0){\line(0,1){120}}   
 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}
 \put (0,100){\circle*{1}}    
 \put (0,110){\circle*{1}}
 
 \put (120,10){\circle*{1}}
 \put (120,20){\circle*{1}}
 \put (120,30){\circle*{1}}
 \put (120,40){\circle*{1}}    
 \put (120,50){\circle*{1}}
 \put (120,60){\circle*{1}}  
 \put (120,70){\circle*{1}}
 \put (120,80){\circle*{1}}    
 \put (120,90){\circle*{1}}
 \put (120,100){\circle*{1}}    
 \put (120,110){\circle*{1}} 
\end{picture}


==> 13-24.latex <==
% 
%       2--------4        6
%
%          
%
%       1--------3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 %\put (0,120){\line(1,0){120}} 
 %\put (0,0){\line(1,0){120}}  

 \put (10,0){\circle*{1}}
 \put (20,0){\circle*{1}}
 \put (30,0){\circle*{1}}
 \put (40,0){\circle*{1}}    
 \put (50,0){\circle*{1}}
 \put (60,0){\circle*{1}}  
 \put (70,0){\circle*{1}}
 \put (80,0){\circle*{1}}    
 \put (90,0){\circle*{1}}
 \put (100,0){\circle*{1}}    
 \put (110,0){\circle*{1}}
 
 \put (10,120){\circle*{1}}
 \put (20,120){\circle*{1}}
 \put (30,120){\circle*{1}}
 \put (40,120){\circle*{1}}    
 \put (50,120){\circle*{1}}
 \put (60,120){\circle*{1}}  
 \put (70,120){\circle*{1}}
 \put (80,120){\circle*{1}}    
 \put (90,120){\circle*{1}}
 \put (100,120){\circle*{1}}    
 \put (110,120){\circle*{1}} 
    
\end{picture}


==> 13-45.latex <==
% 
%       2        4        6
%                  -   
%                    -
%                      -
%       1 - - -  3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,0){\line(0,1){100}} 

 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}

 %45
 \put (10,190){\circle*{1}}
 \put (20,180){\circle*{1}}
 \put (30,170){\circle*{1}}
 \put (40,160){\circle*{1}}    
 \put (50,150){\circle*{1}}
 \put (60,140){\circle*{1}}  
 \put (70,130){\circle*{1}}
 \put (80,120){\circle*{1}}    
 \put (90,110){\circle*{1}}

\end{picture}


==> 13-46.latex <==
% 
%       2        4--------6
%
%             
%
%       1--------3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,0){\line(0,1){100}} 
 %\put (100,100){\line(0,1){100}}    
 
 \put (0,10){\circle*{1}}
 \put (0,20){\circle*{1}}
 \put (0,30){\circle*{1}}
 \put (0,40){\circle*{1}}    
 \put (0,50){\circle*{1}}
 \put (0,60){\circle*{1}}  
 \put (0,70){\circle*{1}}
 \put (0,80){\circle*{1}}    
 \put (0,90){\circle*{1}}
 
 \put (100,110){\circle*{1}}
 \put (100,120){\circle*{1}}
 \put (100,130){\circle*{1}}
 \put (100,140){\circle*{1}}    
 \put (100,150){\circle*{1}}
 \put (100,160){\circle*{1}}  
 \put (100,170){\circle*{1}}
 \put (100,180){\circle*{1}}    
 \put (100,190){\circle*{1}}

\end{picture}


==> 14-23.latex <==
% 
%       2         4        6
%       -         -
%       -         -
%       -         -
%       1         3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}
 
 %\put (0,0){\line(0,1){120}} 
 %\put (120,0){\line(0,1){120}}   
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (100,100){\circle*{1}}    
 \put (110,110){\circle*{1}}
 
 \put (10,110){\circle*{1}}
 \put (20,100){\circle*{1}}
 \put (30,90){\circle*{1}}
 \put (40,80){\circle*{1}}    
 \put (50,70){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,50){\circle*{1}}
 \put (80,40){\circle*{1}}    
 \put (90,30){\circle*{1}}
 \put (100,20){\circle*{1}}    
 \put (110,10){\circle*{1}} 
\end{picture}


==> 14-23_julia.latex <==
% 
%       2        4
%         -    -  
%            -
%         -    -
%       1        3
%
\setlength{\unitlength}{3947sp}
\begin{picture}(160,120)(-20,10)
 \put (0,0){\circle*{25}}
 \put (120,0){\circle*{25}}
 \put (0,120){\circle*{25}}
 \put (120,120){\circle*{25}}

 %\put (0,200){\circle*{25}}
 %\put (100,200){\circle*{25}}
 
 %\put (0,100){\line(0,1){100}}  

 %23
 \put (110,10){\circle*{1}}
 \put (100,20){\circle*{1}}
 \put (90,30){\circle*{1}}
 \put (80,40){\circle*{1}}
 \put (70,50){\circle*{1}}
 \put (60,60){\circle*{1}}    
 \put (50,70){\circle*{1}}
 \put (40,80){\circle*{1}}  
 \put (30,90){\circle*{1}}
 \put (20,100){\circle*{1}}    
 \put (10,110){\circle*{1}}

 %14
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (100,100){\circle*{1}}
 \put (110,110){\circle*{1}}    
\end{picture}


==> 14-35.latex <==
% 
%       2        4        6
%                  -   
%                    -
%                      -
%       1 - - -  3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 %\put (0,100){\line(0,1){100}}  

\put (0,110){\circle*{1}}
 \put (0,120){\circle*{1}}
 \put (0,130){\circle*{1}}
 \put (0,140){\circle*{1}}    
 \put (0,150){\circle*{1}}
 \put (0,160){\circle*{1}}  
 \put (0,170){\circle*{1}}
 \put (0,180){\circle*{1}}    
 \put (0,190){\circle*{1}}

 %14
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
    
\end{picture}


==> 14-36.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(130,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (95,95){\circle*{1}}

 \put (10,110){\circle*{1}}
 \put (20,120){\circle*{1}}
 \put (30,130){\circle*{1}}
 \put (40,140){\circle*{1}}    
 \put (50,150){\circle*{1}}
 \put (60,160){\circle*{1}}  
 \put (70,170){\circle*{1}}
 \put (80,180){\circle*{1}}    
 \put (90,190){\circle*{1}}
 \put (95,195){\circle*{1}}
 
\end{picture}


==> 14-36_julia.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(240,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (200,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 \put (200,200){\circle*{25}}
 
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (95,95){\circle*{1}}

 \put (10,110){\circle*{1}}
 \put (20,120){\circle*{1}}
 \put (30,130){\circle*{1}}
 \put (40,140){\circle*{1}}    
 \put (50,150){\circle*{1}}
 \put (60,160){\circle*{1}}  
 \put (70,170){\circle*{1}}
 \put (80,180){\circle*{1}}    
 \put (90,190){\circle*{1}}
 \put (95,195){\circle*{1}}

 \put (110,10){\circle*{1}}
 \put (120,20){\circle*{1}}
 \put (130,30){\circle*{1}}
 \put (140,40){\circle*{1}}
 \put (150,50){\circle*{1}}
 \put (160,60){\circle*{1}}
 \put (170,70){\circle*{1}}
 \put (180,80){\circle*{1}}
 \put (190,90){\circle*{1}}
 \put (195,95){\circle*{1}} 
\end{picture}


==> 14-36_julia3.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{3947sp}
\begin{picture}(240,160)(-15,60)
 \put (0,0){\circle*{25}}
 \put (100,0){\circle*{25}}
 \put (200,0){\circle*{25}}
 \put (0,100){\circle*{25}}
 \put (100,100){\circle*{25}}
 \put (200,100){\circle*{25}}
 \put (0,200){\circle*{25}}
 \put (100,200){\circle*{25}}
 \put (200,200){\circle*{25}}
 
 \put (10,10){\circle*{1}}
 \put (20,20){\circle*{1}}
 \put (30,30){\circle*{1}}
 \put (40,40){\circle*{1}}    
 \put (50,50){\circle*{1}}
 \put (60,60){\circle*{1}}  
 \put (70,70){\circle*{1}}
 \put (80,80){\circle*{1}}    
 \put (90,90){\circle*{1}}
 \put (95,95){\circle*{1}}

 %\put (200,100){\circle*{1}}
 \put (190,110){\circle*{1}}
 \put (180,120){\circle*{1}}
 \put (170,130){\circle*{1}}    
 \put (160,140){\circle*{1}}
 \put (150,150){\circle*{1}}  
 \put (140,160){\circle*{1}}
 \put (130,170){\circle*{1}}    
 \put (120,180){\circle*{1}}
 \put (110,190){\circle*{1}}

 \put (90,10){\circle*{1}}
 \put (80,20){\circle*{1}}
 \put (70,30){\circle*{1}}
 \put (60,40){\circle*{1}}
 \put (50,50){\circle*{1}}
 \put (40,60){\circle*{1}}
 \put (30,70){\circle*{1}}
 \put (20,80){\circle*{1}}
 \put (10,90){\circle*{1}}
\end{picture}


==> rectt.latex <==
% 
%       2        4        6
%             -        -
%           -        -
%         -        -
%       1        3        5
%
\setlength{\unitlength}{2750sp}
\begin{picture}(169,160)(-5,20)
 \put (0,0){\line(1,0){80}}
 \put (0,80){\line(1,0){80}}
 \put (0,160){\line(1,0){80}}
  
 \put (0,0){\line(0,1){160}}
 \put (80,0){\line(0,1){160}}

 \put (80,0){\line(1,0){80}}
 \put (80,80){\line(1,0){80}}
 \put (80,160){\line(1,0){80}}

 \put (160,0){\line(0,1){160}}
\end{picture}

